Active Learning with Imperfect Labels: Optimal Labeler Assignment and Sample Selection

Active Learning (AL) is commonly used in applications where labeling data is expensive or time-consuming. In practice, however, labels are often noisy due to varying labeler expertise and annotation uncertainty, especially for complex or ambiguous samples. Learning from such imperfectly labeled data can degrade classifier performance. We propose an AL framework that explicitly accounts for label noise by optimally assigning labelers and selecting samples to minimize labeling error. Our approach, called OLAS (Optimal Labeler Assignment and Sampling), uses a noise model that depends on both labeler accuracy and model uncertainty to guide these decisions. We develop two tractable optimization formulations: one for assigning samples to labelers to minimize worst-case noise, and another for selecting samples while controlling overall label noise. Theoretical results provide closed-form solutions under mild conditions. Empirical evaluations on benchmark datasets and a real-world warranty claim classification problem show that OLAS achieves the highest or near-highest classification accuracy among existing AL strategies across most settings, using only a single label per sample.

==> Figures/NM2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp3872309002268697] 
\draw (320.5,149.3) node  {\includegraphics[width=270.75pt,height=203.25pt]{Figures/Noise.jpg}
};
% Text Node
\draw (146,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \epsilon (a_j, e_j)$};
% Text Node
\draw (499,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{i}$};
% Text Node
\draw (403,49) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle e_j \ =\ 0.8$};
% Text Node
\draw (325,130) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle e_j \ =\ 0.5$};
% Text Node
\draw (239,209) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle e_j \ =\ 0.2$};
% Text Node
\draw (227,136) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle e_j \ =\ 0.4$};
\end{tikzpicture}

==> Figures/noise_estimation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp16965915617398952] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.27 ] (98.56,110.78) .. controls (98.56,106.64) and (101.91,103.28) .. (106.06,103.28) .. controls (110.2,103.28) and (113.56,106.64) .. (113.56,110.78) .. controls (113.56,114.92) and (110.2,118.28) .. (106.06,118.28) .. controls (101.91,118.28) and (98.56,114.92) .. (98.56,110.78) -- cycle ;
%Rounded Rect [id:dp015370372061420445] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ][line width=1.5]  (171.5,49.82) .. controls (171.5,44.77) and (175.6,40.67) .. (180.66,40.67) -- (271.34,40.67) .. controls (276.4,40.67) and (280.5,44.77) .. (280.5,49.82) -- (280.5,77.29) .. controls (280.5,82.35) and (276.4,86.44) .. (271.34,86.44) -- (180.66,86.44) .. controls (175.6,86.44) and (171.5,82.35) .. (171.5,77.29) -- cycle ;
%Straight Lines [id:da25110670761166376] 
\draw    (113.17,107.83) -- (169.58,64.22) ;
\draw [shift={(171.17,63)}, rotate = 142.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2657662055171923] 
\draw    (113.56,113.78) -- (168.7,164.64) ;
\draw [shift={(170.17,166)}, rotate = 222.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2527620168217193] 
\draw [line width=0.75]    (280.5,63) -- (316.33,62.47) ;
\draw [shift={(318.33,62.44)}, rotate = 179.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3070077252141077] 
\draw    (372.39,72.44) -- (372.39,143.78)(369.39,72.44) -- (369.39,143.78) ;
\draw [shift={(370.89,151.78)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09901437491300591] 
\draw    (440,162.83) -- (488.19,111.24) ;
\draw [shift={(489.56,109.78)}, rotate = 133.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp2138266628847041] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ][line width=1.5]  (170.5,149.82) .. controls (170.5,144.77) and (174.6,140.67) .. (179.66,140.67) -- (270.34,140.67) .. controls (275.4,140.67) and (279.5,144.77) .. (279.5,149.82) -- (279.5,177.29) .. controls (279.5,182.35) and (275.4,186.44) .. (270.34,186.44) -- (179.66,186.44) .. controls (174.6,186.44) and (170.5,182.35) .. (170.5,177.29) -- cycle ;
%Straight Lines [id:da8609366492831965] 
\draw    (279.5,164.67) -- (315.56,165.09) ;
\draw [shift={(317.56,165.11)}, rotate = 180.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da968242958014216] 
\draw    (440,162.83) -- (488.89,217.62) ;
\draw [shift={(490.22,219.11)}, rotate = 228.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (99.5,83.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \textbf{e}$};
% Text Node
\draw (170,50.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Expert labeler}\\\textbf{ (oracle)}
\end{center}

\end{minipage}};
% Text Node
\draw (201.83,157.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{labeler}};

% Text Node
\draw (218.17,120.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle a$};
% Text Node
\draw (322.83,52.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle y$ (true label)};
% Text Node
\draw (323.17,154.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \hat{y} \ ($estimated label)};
% Text Node
\draw (630,208.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle x=( e,a) ,\ z=1$};
% Text Node
\draw (630,102) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle x=( e ,a) ,\ z=0$};
% Text Node
\draw (495.67,210.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {\textbf{{\footnotesize correct estimation:}}};
% Text Node
\draw (492.33,102.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\footnotesize \textbf{wrong estimation:}}};


\end{tikzpicture}


==> Figures/opt_assignment.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5296970761030637] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (171.33,63) .. controls (171.33,59.13) and (174.47,56) .. (178.33,56) .. controls (182.2,56) and (185.33,59.13) .. (185.33,63) .. controls (185.33,66.87) and (182.2,70) .. (178.33,70) .. controls (174.47,70) and (171.33,66.87) .. (171.33,63) -- cycle ;
%Shape: Circle [id:dp9966137922356793] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211.33,63) .. controls (211.33,59.13) and (214.47,56) .. (218.33,56) .. controls (222.2,56) and (225.33,59.13) .. (225.33,63) .. controls (225.33,66.87) and (222.2,70) .. (218.33,70) .. controls (214.47,70) and (211.33,66.87) .. (211.33,63) -- cycle ;
%Shape: Circle [id:dp15565082703333588] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (326.33,63) .. controls (326.33,59.13) and (329.47,56) .. (333.33,56) .. controls (337.2,56) and (340.33,59.13) .. (340.33,63) .. controls (340.33,66.87) and (337.2,70) .. (333.33,70) .. controls (329.47,70) and (326.33,66.87) .. (326.33,63) -- cycle ;
%Shape: Triangle [id:dp9020418333762501] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (198.17,121) -- (207.33,140) -- (189,140) -- cycle ;
%Shape: Triangle [id:dp165383938470673] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (342.17,119) -- (351.33,138) -- (333,138) -- cycle ;
%Straight Lines [id:da1443298486911877] 
\draw    (178.33,70) -- (198.17,121) ;
%Straight Lines [id:da070280432799805] 
\draw    (218.33,70) -- (198.17,121) ;
%Straight Lines [id:da05229986825417332] 
\draw    (333.33,70) -- (342.17,119) ;
%Shape: Circle [id:dp9149327742514348] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250.33,62) .. controls (250.33,58.13) and (253.47,55) .. (257.33,55) .. controls (261.2,55) and (264.33,58.13) .. (264.33,62) .. controls (264.33,65.87) and (261.2,69) .. (257.33,69) .. controls (253.47,69) and (250.33,65.87) .. (250.33,62) -- cycle ;
%Shape: Circle [id:dp16433558988889008] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290.33,62) .. controls (290.33,58.13) and (293.47,55) .. (297.33,55) .. controls (301.2,55) and (304.33,58.13) .. (304.33,62) .. controls (304.33,65.87) and (301.2,69) .. (297.33,69) .. controls (293.47,69) and (290.33,65.87) .. (290.33,62) -- cycle ;
%Shape: Triangle [id:dp4358967168925587] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.17,120) -- (286.33,139) -- (268,139) -- cycle ;
%Straight Lines [id:da6456830356261345] 
\draw    (257.33,69) -- (277.17,120) ;
%Straight Lines [id:da3267495154726199] 
\draw    (297.33,69) -- (277.17,120) ;

% Text Node
\draw (171,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{1}$};
% Text Node
\draw (212,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{2}$};
% Text Node
\draw (250,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{3}$};
% Text Node
\draw (291,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{4}$};
% Text Node
\draw (326,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{5}$};
% Text Node
\draw (191,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (270,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{2}$};
% Text Node
\draw (335,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{3}$};

\end{tikzpicture}
